The monoid representation of upho posets and total positivity

We show that all totally positive formal power series with integer coefficients and constant term $1$ are precisely the rank-generating functions of Schur-positive upho posets, thereby resolving the main conjecture proposed by Gao, Guo, Seetharaman, and Seidel. To achieve this, we construct a bijection between finitary colored upho posets and atomic, left-cancellative, invertible-free monoids, which restricts to a correspondence between $\mathbb{N}$-graded colored upho posets and left-cancellative homogeneous monoids. Furthermore, we introduce semi-upho posets and develop a convolution operation on colored upho posets with colored semi-upho posets within this monoid-theoretic framework.

==> Figure/1-x.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (-1, 0) {};
		\node [style=vert] (1) at (-1, 1) {};
		\node [style=vert] (2) at (-1, 2) {};
        \node [style=vert] (3) at (-1, 3) {};
		\node [style=none] (5) at (-1, 3.25) {.};
		\node [style=none] (7) at (-1, 3.5) {.};
		\node [style=none] (8) at (-1, 3.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure/bigwhole.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (-1, 0) {};
		\node [style=vert] (1) at (-1, 1) {};
		\node [style=vert] (2) at (-1, 2) {};
		\node [style=vert] (3) at (-1, 3) {};
		\node [style=vert] (4) at (-1, 2) {};
		\node [style=label] (5) at (-1, 3.25) {};
		\node [style=label] (6) at (-1, 3.25) {.};
		\node [style=label] (7) at (-1, 3.5) {};
		\node [style=label] (8) at (-1, 3.75) {};
		\node [style=label] (9) at (-1, 3.5) {.};
		\node [style=label] (10) at (-1, 3.75) {.};
		\node [style=vert] (11) at (0.75, 0) {};
		\node [style=vert] (12) at (1.25, 1) {};
		\node [style=vert] (13) at (0, 2) {};
		\node [style=vert] (14) at (0.5, 2) {};
		\node [style=vert] (15) at (1, 2) {};
		\node [style=vert] (16) at (0.25, 1) {};
		\node [style=vert] (17) at (10.25, -1) {};
		\node [style=vert] (18) at (8.25, 0) {};
		\node [style=vert] (19) at (6.25, 1) {};
		\node [style=vert] (20) at (4.25, 2) {};
		\node [style=vert] (21) at (2.25, 3) {};
		\node [style=vert] (22) at (9.75, 0) {};
		\node [style=vert] (23) at (10.75, 0) {};
		\node [style=vert] (24) at (9.5, 1) {};
		\node [style=vert] (25) at (10, 1) {};
		\node [style=vert] (26) at (10.5, 1) {};
		\node [style=vert] (27) at (7.75, 1) {};
		\node [style=vert] (28) at (8.75, 1) {};
		\node [style=vert] (29) at (7.5, 2) {};
		\node [style=vert] (30) at (8, 2) {};
		\node [style=vert] (31) at (8.5, 2) {};
		\node [style=vert] (32) at (5.75, 2) {};
		\node [style=vert] (33) at (6.75, 2) {};
		\node [style=vert] (34) at (5.5, 3) {};
		\node [style=vert] (35) at (6, 3) {};
		\node [style=vert] (36) at (6.5, 3) {};
		\node [style=vert] (37) at (3.75, 3) {};
		\node [style=vert] (38) at (4.75, 3) {};
		\node [style=none] (44) at (11.75, -1) {1};
		\node [style=none] (45) at (11.75, 0) {3};
		\node [style=none] (46) at (11.75, 1) {6};
		\node [style=none] (47) at (11.75, 2) {6};
		\node [style=none] (48) at (11.75, 3) {6};
		\node [style=none] (52) at (11.75, 3.5) {.};
		\node [style=none] (53) at (11.75, 3.75) {.};
		\node [style=none] (54) at (11.75, 4) {.};
		\node [style=vert] (55) at (21.25, -1) {};
		\node [style=vert] (56) at (19.25, 0) {};
		\node [style=vert] (57) at (17.25, 1) {};
		\node [style=vert] (58) at (15.25, 2) {};
		\node [style=vert] (59) at (13.25, 3) {};
		\node [style=vert] (60) at (20.75, 0) {};
		\node [style=vert] (61) at (21.75, 0) {};
		\node [style=vert] (62) at (20.5, 1) {};
		\node [style=vert] (63) at (21, 1) {};
		\node [style=vert] (64) at (21.5, 1) {};
		\node [style=vert] (65) at (18.75, 1) {};
		\node [style=vert] (66) at (19.75, 1) {};
		\node [style=vert] (67) at (18.5, 2) {};
		\node [style=vert] (68) at (19, 2) {};
		\node [style=vert] (69) at (19.5, 2) {};
		\node [style=vert] (70) at (16.75, 2) {};
		\node [style=vert] (71) at (17.75, 2) {};
		\node [style=vert] (72) at (16.5, 3) {};
		\node [style=vert] (73) at (17, 3) {};
		\node [style=vert] (74) at (17.5, 3) {};
		\node [style=vert] (75) at (14.75, 3) {};
		\node [style=vert] (76) at (15.75, 3) {};
		\node [style=none] (82) at (22.75, -1) {1};
		\node [style=none] (83) at (22.75, 0) {3};
		\node [style=none] (84) at (22.75, 1) {6};
		\node [style=none] (85) at (22.75, 2) {6};
		\node [style=none] (86) at (22.75, 3) {6};
		\node [style=none] (90) at (22.75, 3.5) {.};
		\node [style=none] (91) at (22.75, 3.75) {.};
		\node [style=none] (92) at (22.75, 4) {.};
		\node [style=none] (93) at (-1, -1.5) {$\tilde{P}$};
		\node [style=none] (94) at (0.75, -1.5) {$\tilde{S}$};
		\node [style=none] (96) at (21.25, -1.5) {$\tilde{P}\rtimes_{\bx}\tilde{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw [style=red] (13) to (16);
		\draw [style=red] (16) to (11);
		\draw [style=red] (15) to (12);
		\draw [style=blue] (14) to (16);
		\draw [style=blue] (12) to (11);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw [style=red] (22) to (17);
		\draw [style=red] (24) to (22);
		\draw [style=red] (26) to (23);
		\draw [style=red] (29) to (27);
		\draw [style=red] (27) to (18);
		\draw [style=red] (31) to (28);
		\draw [style=red] (32) to (19);
		\draw [style=red] (34) to (32);
		\draw [style=red] (36) to (33);
		\draw [style=red] (37) to (20);
		\draw [style=blue] (38) to (20);
		\draw [style=blue] (33) to (19);
		\draw [style=blue] (35) to (32);
		\draw [style=blue] (28) to (18);
		\draw [style=blue] (30) to (27);
		\draw [style=blue] (23) to (17);
		\draw [style=blue] (25) to (22);
		\draw (59) to (58);
		\draw (58) to (57);
		\draw (57) to (56);
		\draw (56) to (55);
		\draw [style=red] (60) to (55);
		\draw [style=red] (62) to (60);
		\draw [style=red] (64) to (61);
		\draw [style=red] (67) to (65);
		\draw [style=red] (65) to (56);
		\draw [style=red] (69) to (66);
		\draw [style=red] (70) to (57);
		\draw [style=red] (72) to (70);
		\draw [style=red] (74) to (71);
		\draw [style=red] (75) to (58);
		\draw [style=blue] (76) to (58);
		\draw [style=blue] (71) to (57);
		\draw [style=blue] (73) to (70);
		\draw [style=blue] (66) to (56);
		\draw [style=blue] (68) to (65);
		\draw [style=blue] (61) to (55);
		\draw [style=blue] (63) to (60);
		\draw (57) to (60);
		\draw (57) to (61);
		\draw [style=blue] (66) to (61);
		\draw (58) to (65);
		\draw (58) to (66);
		\draw (58) to (62);
		\draw (58) to (63);
		\draw (58) to (64);
		\draw (59) to (70);
		\draw (59) to (71);
		\draw (59) to (67);
		\draw (59) to (68);
		\draw (59) to (69);
		\draw [style=red] (62) to (67);
		\draw [style=red] (64) to (67);
		\draw [style=red] (67) to (72);
		\draw [style=red] (69) to (72);
		\draw [style=blue] (63) to (71);
		\draw [style=blue] (66) to (71);
		\draw [style=blue] (68) to (62);
		\draw [style=blue] (64) to (68);
		\draw [style=blue] (76) to (71);
		\draw [style=blue] (68) to (76);
		\draw [style=blue] (73) to (67);
		\draw [style=blue] (69) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure/bowtie.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, -1) {};
		\node [style=vert] (1) at (-1, 0) {};
		\node [style=vert] (2) at (1, 0) {};
		\node [style=vert] (3) at (-1, 1) {};
		\node [style=vert] (4) at (1, 1) {};
		\node [style=vert] (5) at (-1, 2) {};
		\node [style=vert] (6) at (1, 2) {};
		\node [style=vert] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (0, 2.25) {.};
		\node [style=none] (12) at (0, 2.5) {.};
		\node [style=none] (13) at (0, 2.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (3) to (7);
		\draw (1) to (3);
		\draw (7) to (4);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (6) to (3);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure/colorex1.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, -1) {};
		\node [style=vert] (1) at (-0.75, 0) {};
		\node [style=vert] (2) at (0.75, 0) {};
		\node [style=vert] (3) at (-1.5, 1) {};
		\node [style=vert] (4) at (1.5, 1) {};
		\node [style=vert] (5) at (-2.25, 2) {};
		\node [style=vert] (6) at (2.25, 2) {};
		\node [style=vert] (7) at (-3, 3) {};
		\node [style=vert] (8) at (3, 3) {};
		\node [style=vert] (9) at (0, 1) {};
		\node [style=vert] (10) at (-0.75, 2) {};
		\node [style=vert] (11) at (0.75, 2) {};
		\node [style=vert] (12) at (-1.5, 3) {};
		\node [style=vert] (13) at (1.5, 3) {};
		\node [style=vert] (14) at (0, 3) {};
		\node [style=vert] (15) at (7, -1) {};
		\node [style=vert] (16) at (6.25, 0) {};
		\node [style=vert] (17) at (7.75, 0) {};
		\node [style=vert] (18) at (5.5, 1) {};
		\node [style=vert] (19) at (8.5, 1) {};
		\node [style=vert] (20) at (4.75, 2) {};
		\node [style=vert] (21) at (9.25, 2) {};
		\node [style=vert] (22) at (4, 3) {};
		\node [style=vert] (23) at (10, 3) {};
		\node [style=vert] (24) at (7, 1) {};
		\node [style=vert] (25) at (6.25, 2) {};
		\node [style=vert] (26) at (7.75, 2) {};
		\node [style=vert] (27) at (5.5, 3) {};
		\node [style=vert] (28) at (8.5, 3) {};
		\node [style=vert] (29) at (7, 3) {};
		\node [style=none] (30) at (0, 3.5) {.};
		\node [style=none] (31) at (0, 3.75) {.};
		\node [style=none] (32) at (0, 4) {.};
		\node [style=none] (33) at (7, 3.5) {.};
		\node [style=none] (34) at (7, 3.75) {.};
		\node [style=none] (35) at (7, 4) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (0) to (1);
		\draw [style=red] (9) to (1);
		\draw [style=red] (9) to (10);
		\draw [style=red] (10) to (14);
		\draw [style=red] (12) to (5);
		\draw [style=red] (5) to (3);
		\draw [style=red] (13) to (11);
		\draw [style=red] (11) to (4);
		\draw [style=red] (4) to (2);
		\draw [style=red] (8) to (6);
		\draw [style=blue] (2) to (0);
		\draw [style=blue] (9) to (2);
		\draw [style=blue] (11) to (9);
		\draw [style=blue] (14) to (11);
		\draw [style=blue] (13) to (6);
		\draw [style=blue] (6) to (4);
		\draw [style=blue] (12) to (10);
		\draw [style=blue] (10) to (3);
		\draw [style=blue] (3) to (1);
		\draw [style=blue] (7) to (5);
		\draw [style=red] (15) to (16);
		\draw [style=red] (24) to (25);
		\draw [style=red] (20) to (18);
		\draw [style=red] (26) to (19);
		\draw [style=blue] (17) to (15);
		\draw [style=blue] (26) to (24);
		\draw [style=blue] (21) to (19);
		\draw [style=blue] (25) to (18);
		\draw [style=red] (18) to (16);
		\draw [style=red] (22) to (20);
		\draw [style=red] (27) to (25);
		\draw [style=red] (24) to (17);
		\draw [style=red] (26) to (29);
		\draw [style=red] (28) to (21);
		\draw [style=blue] (19) to (17);
		\draw [style=blue] (23) to (21);
		\draw [style=blue] (24) to (16);
		\draw [style=blue] (28) to (26);
		\draw [style=blue] (29) to (25);
		\draw [style=blue] (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/colorex2.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (3.5, -1) {};
		\node [style=vert] (1) at (2.75, 0) {};
		\node [style=vert] (2) at (4.25, 0) {};
		\node [style=vert] (3) at (2, 1) {};
		\node [style=vert] (4) at (5, 1) {};
		\node [style=vert] (5) at (1.25, 2) {};
		\node [style=vert] (6) at (5.75, 2) {};
		\node [style=vert] (7) at (0.5, 3) {};
		\node [style=vert] (8) at (6.5, 3) {};
		\node [style=vert] (9) at (3.5, 1) {};
		\node [style=vert] (10) at (2.75, 2) {};
		\node [style=vert] (11) at (4.25, 2) {};
		\node [style=vert] (12) at (2, 3) {};
		\node [style=vert] (13) at (5, 3) {};
		\node [style=vert] (14) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (0) to (1);
		\draw [style=red] (9) to (10);
		\draw [style=red] (5) to (3);
		\draw [style=red] (11) to (4);
		\draw [style=blue] (2) to (0);
		\draw [style=blue] (11) to (9);
		\draw [style=blue] (6) to (4);
		\draw [style=blue] (10) to (3);
		\draw [style=red] (3) to (1);
		\draw [style=red] (7) to (5);
		\draw [style=red] (12) to (10);
		\draw [style=red] (9) to (2);
		\draw [style=red] (11) to (14);
		\draw [style=red] (13) to (6);
		\draw [style=blue] (4) to (2);
		\draw [style=blue] (8) to (6);
		\draw [style=blue] (9) to (1);
		\draw [style=blue] (13) to (11);
		\draw [style=blue] (14) to (10);
		\draw [style=blue] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure/colorsemi.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, 0) {};
		\node [style=vert] (2) at (0.5, 1) {};
		\node [style=vert] (3) at (-0.75, 2) {};
		\node [style=vert] (4) at (-0.25, 2) {};
		\node [style=vert] (5) at (0.25, 2) {};
		\node [style=vert] (6) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (3) to (6);
		\draw [style=red] (6) to (0);
		\draw [style=red] (5) to (2);
		\draw [style=blue] (4) to (6);
		\draw [style=blue] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Figure/colorstep2.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, -1) {};
		\node [style=vert] (1) at (-2, 0) {};
		\node [style=vert] (2) at (-4, 1) {};
		\node [style=vert] (3) at (-6, 2) {};
		\node [style=vert] (4) at (-8, 3) {};
		\node [style=vert] (5) at (-0.5, 0) {};
		\node [style=vert] (6) at (0.5, 0) {};
		\node [style=vert] (7) at (-0.75, 1) {};
		\node [style=vert] (8) at (-0.25, 1) {};
		\node [style=vert] (9) at (0.25, 1) {};
		\node [style=vert] (10) at (-2.5, 1) {};
		\node [style=vert] (11) at (-1.5, 1) {};
		\node [style=vert] (12) at (-2.75, 2) {};
		\node [style=vert] (13) at (-2.25, 2) {};
		\node [style=vert] (14) at (-1.75, 2) {};
		\node [style=vert] (15) at (-4.5, 2) {};
		\node [style=vert] (16) at (-3.5, 2) {};
		\node [style=vert] (17) at (-4.75, 3) {};
		\node [style=vert] (18) at (-4.25, 3) {};
		\node [style=vert] (19) at (-3.75, 3) {};
		\node [style=vert] (20) at (-6.5, 3) {};
		\node [style=vert] (21) at (-5.5, 3) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (2, -1) {1};
		\node [style=none] (28) at (2, 0) {3};
		\node [style=none] (29) at (2, 1) {6};
		\node [style=none] (30) at (2, 2) {6};
		\node [style=none] (31) at (2, 3) {6};
		\node [style=none] (32) at (2, 3.5) {};
		\node [style=none] (33) at (2, 3.75) {};
		\node [style=none] (34) at (2, 4) {};
		\node [style=none] (35) at (2, 3.5) {.};
		\node [style=none] (36) at (2, 3.75) {.};
		\node [style=none] (37) at (2, 4) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=red] (5) to (0);
		\draw [style=red] (7) to (5);
		\draw [style=red] (9) to (6);
		\draw [style=red] (12) to (10);
		\draw [style=red] (10) to (1);
		\draw [style=red] (14) to (11);
		\draw [style=red] (15) to (2);
		\draw [style=red] (17) to (15);
		\draw [style=red] (19) to (16);
		\draw [style=red] (20) to (3);
		\draw [style=blue] (21) to (3);
		\draw [style=blue] (16) to (2);
		\draw [style=blue] (18) to (15);
		\draw [style=blue] (11) to (1);
		\draw [style=blue] (13) to (10);
		\draw [style=blue] (6) to (0);
		\draw [style=blue] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/colorstep3.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (8.5, -1) {};
		\node [style=vert] (1) at (6.5, 0) {};
		\node [style=vert] (2) at (4.5, 1) {};
		\node [style=vert] (3) at (2.5, 2) {};
		\node [style=vert] (4) at (0.5, 3) {};
		\node [style=vert] (5) at (8, 0) {};
		\node [style=vert] (6) at (9, 0) {};
		\node [style=vert] (7) at (7.75, 1) {};
		\node [style=vert] (8) at (8.25, 1) {};
		\node [style=vert] (9) at (8.75, 1) {};
		\node [style=vert] (10) at (6, 1) {};
		\node [style=vert] (11) at (7, 1) {};
		\node [style=vert] (12) at (5.75, 2) {};
		\node [style=vert] (13) at (6.25, 2) {};
		\node [style=vert] (14) at (6.75, 2) {};
		\node [style=vert] (15) at (4, 2) {};
		\node [style=vert] (16) at (5, 2) {};
		\node [style=vert] (17) at (3.75, 3) {};
		\node [style=vert] (18) at (4.25, 3) {};
		\node [style=vert] (19) at (4.75, 3) {};
		\node [style=vert] (20) at (2, 3) {};
		\node [style=vert] (21) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=red] (5) to (0);
		\draw [style=red] (7) to (5);
		\draw [style=red] (9) to (6);
		\draw [style=red] (12) to (10);
		\draw [style=red] (10) to (1);
		\draw [style=red] (14) to (11);
		\draw [style=red] (15) to (2);
		\draw [style=red] (17) to (15);
		\draw [style=red] (19) to (16);
		\draw [style=red] (20) to (3);
		\draw [style=blue] (21) to (3);
		\draw [style=blue] (16) to (2);
		\draw [style=blue] (18) to (15);
		\draw [style=blue] (11) to (1);
		\draw [style=blue] (13) to (10);
		\draw [style=blue] (6) to (0);
		\draw [style=blue] (8) to (5);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [style=blue] (11) to (6);
		\draw (3) to (10);
		\draw (3) to (11);
		\draw (3) to (7);
		\draw (3) to (8);
		\draw (3) to (9);
		\draw (4) to (15);
		\draw (4) to (16);
		\draw (4) to (12);
		\draw (4) to (13);
		\draw (4) to (14);
		\draw [style=red] (7) to (12);
		\draw [style=red] (9) to (12);
		\draw [style=red] (12) to (17);
		\draw [style=red] (14) to (17);
		\draw [style=blue] (8) to (16);
		\draw [style=blue] (11) to (16);
		\draw [style=blue] (13) to (7);
		\draw [style=blue] (9) to (13);
		\draw [style=blue] (21) to (16);
		\draw [style=blue] (13) to (21);
		\draw [style=blue] (18) to (12);
		\draw [style=blue] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/fei.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, -2) {};
		\node [style=vert] (1) at (-2, -1) {};
		\node [style=vert] (2) at (2, -1) {};
		\node [style=vert] (3) at (3, -1) {};
		\node [style=vert] (4) at (-3.5, 0) {};
		\node [style=vert] (5) at (-2, 0) {};
		\node [style=vert] (6) at (-1.25, 0) {};
		\node [style=vert] (7) at (1, 0) {};
		\node [style=vert] (8) at (2, 0) {};
		\node [style=vert] (9) at (3, 0) {};
		\node [style=vert] (10) at (5, 0) {};
		\node [style=vert] (11) at (-5, 1) {};
		\node [style=vert] (12) at (-4, 1) {};
		\node [style=vert] (13) at (-3.25, 1) {};
		\node [style=vert] (14) at (-2.5, 1) {};
		\node [style=vert] (15) at (-2, 1) {};
		\node [style=vert] (16) at (-1.25, 1) {};
		\node [style=vert] (17) at (-0.75, 1) {};
		\node [style=vert] (18) at (-0.25, 1) {};
		\node [style=vert] (19) at (1.5, 1) {};
		\node [style=vert] (20) at (2, 1) {};
		\node [style=vert] (21) at (3, 1) {};
		\node [style=vert] (22) at (3.5, 1) {};
		\node [style=vert] (26) at (4, 1) {};
		\node [style=vert] (27) at (5, 1) {};
		\node [style=vert] (28) at (6, 1) {};
		\node [style=vert] (29) at (0.25, 1) {};
		\node [style=vert] (30) at (0.75, 1) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (3.25, -1.25) {};
		\node [style=none] (34) at (1.75, -1.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (3.25, -0.25) {};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=none] (39) at (1.75, 1.25) {};
		\node [style=none] (40) at (3.25, 1.25) {};
		\node [style=none] (41) at (3.25, 0.75) {};
		\node [style=none] (42) at (1.75, 0.75) {};
		\node [style=none] (43) at (4.75, 1.25) {};
		\node [style=none] (44) at (6.25, 1.25) {};
		\node [style=none] (45) at (6.25, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (-2.25, -0.25) {};
		\node [style=none] (48) at (-2.25, 0.25) {};
		\node [style=none] (49) at (-1, 0.25) {};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (-2.25, 0.75) {};
		\node [style=none] (52) at (-2.25, 1.25) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (56) at (0, 1.25) {};
		\node [style=none] (57) at (1, 1.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (59) at (-4.25, 0.75) {};
		\node [style=none] (60) at (-4.25, 1.25) {};
		\node [style=none] (61) at (-3, 1.25) {};
		\node [style=none] (62) at (-3, 0.75) {};
		\node [style=none] (63) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (4) to (1);
		\draw (1) to (6);
		\draw (5) to (1);
		\draw (7) to (2);
		\draw (8) to (2);
		\draw (9) to (2);
		\draw (8) to (3);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (11) to (4);
		\draw (4) to (12);
		\draw (4) to (13);
		\draw (14) to (5);
		\draw (15) to (5);
		\draw (15) to (6);
		\draw (16) to (6);
		\draw (16) to (5);
		\draw (6) to (17);
		\draw (18) to (7);
		\draw (10) to (26);
		\draw (10) to (27);
		\draw (10) to (28);
		\draw (19) to (8);
		\draw (8) to (20);
		\draw (8) to (21);
		\draw (9) to (20);
		\draw (9) to (21);
		\draw (9) to (22);
		\draw (29) to (7);
		\draw (30) to (7);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (62.center) to (59.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (52.center) to (53.center);
		\draw [style=blue] (53.center) to (54.center);
		\draw [style=blue] (54.center) to (51.center);
		\draw [style=blue] (51.center) to (52.center);
		\draw [style=blue] (48.center) to (49.center);
		\draw [style=blue] (49.center) to (63.center);
		\draw [style=blue] (63.center) to (47.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (56.center) to (57.center);
		\draw [style=blue] (57.center) to (58.center);
		\draw [style=blue] (58.center) to (55.center);
		\draw [style=blue] (55.center) to (56.center);
		\draw [style=blue] (39.center) to (40.center);
		\draw [style=blue] (40.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (42.center) to (39.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (33.center);
		\draw [style=blue] (33.center) to (34.center);
		\draw [style=blue] (34.center) to (31.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw [style=blue] (44.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (46.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/feigenerate.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (-5, 0) {};
		\node [style=vert] (1) at (-6, 1) {};
		\node [style=vert] (2) at (-5, 1) {};
		\node [style=vert] (3) at (-4, 1) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=vert] (8) at (-2, 0) {};
		\node [style=vert] (9) at (-1, 0) {};
		\node [style=vert] (10) at (-3, 1) {};
		\node [style=vert] (11) at (-2, 1) {};
		\node [style=vert] (12) at (-1, 1) {};
		\node [style=vert] (13) at (0, 1) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.25, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (8) to (12);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (13);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (4.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw [style=blue] (18.center) to (20.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/nraytree.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, 0) {};
		\node [style=vert] (1) at (-1, 1) {};
		\node [style=vert] (2) at (1, 1) {};
		\node [style=vert] (3) at (-1.5, 2) {};
		\node [style=vert] (4) at (-0.5, 2) {};
		\node [style=vert] (5) at (0.5, 2) {};
		\node [style=vert] (6) at (1.5, 2) {};
		\node [style=vert] (7) at (-1.75, 3) {};
		\node [style=vert] (8) at (-1.25, 3) {};
		\node [style=vert] (9) at (-0.75, 3) {};
		\node [style=vert] (10) at (-0.25, 3) {};
		\node [style=vert] (11) at (0.25, 3) {};
		\node [style=vert] (12) at (0.75, 3) {};
		\node [style=vert] (13) at (1.25, 3) {};
		\node [style=vert] (14) at (1.75, 3) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (0, 3.75) {};
		\node [style=none] (18) at (0, 3.25) {.};
		\node [style=none] (19) at (0, 3.5) {.};
		\node [style=none] (20) at (0, 3.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (6);
		\draw (5) to (2);
		\draw (4) to (1);
		\draw (3) to (1);
		\draw (3) to (7);
		\draw (8) to (3);
		\draw (4) to (10);
		\draw (9) to (4);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (13) to (6);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/semiupho.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (1, -2) {};
		\node [style=vert] (1) at (-4, -1) {};
		\node [style=vert] (3) at (6, -1) {};
		\node [style=vert] (4) at (-6, 0) {};
		\node [style=vert] (5) at (-4, 0) {};
		\node [style=vert] (6) at (-2, 0) {};
		\node [style=vert] (10) at (4, 0) {};
		\node [style=vert] (12) at (-6.75, 1) {};
		\node [style=vert] (13) at (-6, 1) {};
		\node [style=vert] (14) at (-5.25, 1) {};
		\node [style=vert] (15) at (-4.75, 1) {};
		\node [style=vert] (16) at (-4, 1) {};
		\node [style=vert] (17) at (-3.25, 1) {};
		\node [style=vert] (18) at (-2.75, 1) {};
		\node [style=vert] (30) at (-7, 2) {};
		\node [style=vert] (31) at (-6.75, 2) {};
		\node [style=vert] (32) at (-6.5, 2) {};
		\node [style=vert] (33) at (-6.25, 2) {};
		\node [style=vert] (34) at (-6, 2) {};
		\node [style=vert] (35) at (-5.75, 2) {};
		\node [style=vert] (36) at (-5.5, 2) {};
		\node [style=vert] (37) at (-5, 2) {};
		\node [style=vert] (38) at (-4.75, 2) {};
		\node [style=vert] (40) at (-4.5, 2) {};
		\node [style=vert] (41) at (-4.25, 2) {};
		\node [style=vert] (42) at (-4, 2) {};
		\node [style=vert] (43) at (-3.75, 2) {};
		\node [style=vert-red] (51) at (1, -1) {};
		\node [style=vert-red] (52) at (-1, 0) {};
		\node [style=vert-red] (53) at (1, 0) {};
		\node [style=vert-red] (54) at (3, 0) {};
		\node [style=vert-red] (55) at (-1.75, 1) {};
		\node [style=vert-red] (56) at (-1, 1) {};
		\node [style=vert-red] (57) at (-0.25, 1) {};
		\node [style=vert-red] (58) at (0.25, 1) {};
		\node [style=vert-red] (59) at (1, 1) {};
		\node [style=vert-red] (60) at (1.75, 1) {};
		\node [style=vert-red] (61) at (-2, 2) {};
		\node [style=vert-red] (62) at (-1.75, 2) {};
		\node [style=vert-red] (63) at (-1.5, 2) {};
		\node [style=vert-red] (64) at (-1.25, 2) {};
		\node [style=vert-red] (65) at (-1, 2) {};
		\node [style=vert-red] (66) at (-0.75, 2) {};
		\node [style=vert-red] (67) at (-0.5, 2) {};
		\node [style=vert-red] (68) at (0, 2) {};
		\node [style=vert-red] (69) at (0.25, 2) {};
		\node [style=vert-red] (70) at (0.5, 2) {};
		\node [style=vert-red] (71) at (0.75, 2) {};
		\node [style=vert-red] (72) at (1, 2) {};
		\node [style=vert-red] (73) at (1.25, 2) {};
		\node [style=none] (74) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (51) to (0);
		\draw [style=red] (52) to (51);
		\draw [style=red] (53) to (51);
		\draw [style=red] (51) to (54);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (12) to (4);
		\draw (13) to (4);
		\draw (14) to (4);
		\draw (15) to (5);
		\draw (16) to (5);
		\draw (17) to (5);
		\draw (18) to (6);
		\draw (10) to (3);
		\draw [style=red] (55) to (52);
		\draw [style=red] (56) to (52);
		\draw [style=red] (57) to (52);
		\draw [style=red] (58) to (53);
		\draw [style=red] (59) to (53);
		\draw [style=red] (60) to (53);
		\draw (30) to (12);
		\draw (31) to (12);
		\draw (32) to (12);
		\draw (33) to (13);
		\draw (34) to (13);
		\draw (35) to (13);
		\draw (36) to (14);
		\draw (37) to (15);
		\draw (38) to (15);
		\draw (40) to (15);
		\draw (41) to (16);
		\draw (42) to (16);
		\draw (43) to (16);
		\draw [style=red] (61) to (55);
		\draw [style=red] (62) to (55);
		\draw [style=red] (63) to (55);
		\draw [style=red] (64) to (56);
		\draw [style=red] (65) to (56);
		\draw [style=red] (66) to (56);
		\draw [style=red] (67) to (57);
		\draw [style=red] (68) to (58);
		\draw [style=red] (69) to (58);
		\draw [style=red] (70) to (58);
		\draw [style=red] (71) to (59);
		\draw [style=red] (72) to (59);
		\draw [style=red] (73) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/semiupho_and_tree.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, -1) {};
		\node [style=vert] (1) at (-0.75, 0) {};
		\node [style=vert] (2) at (0.75, 0) {};
		\node [style=vert] (3) at (-1.5, 1) {};
		\node [style=vert] (4) at (1.5, 1) {};
		\node [style=vert] (5) at (-2.25, 2) {};
		\node [style=vert] (6) at (2.25, 2) {};
		\node [style=vert] (7) at (-3, 3) {};
		\node [style=vert] (8) at (3, 3) {};
		\node [style=vert] (9) at (0, 1) {};
		\node [style=vert] (10) at (-0.75, 2) {};
		\node [style=vert] (11) at (0.75, 2) {};
		\node [style=vert] (12) at (-1.5, 3) {};
		\node [style=vert] (13) at (1.5, 3) {};
		\node [style=vert] (14) at (0, 3) {};
		\node [style=vert] (15) at (7, -1) {};
		\node [style=vert] (16) at (6.25, 0) {};
		\node [style=vert] (17) at (7.75, 0) {};
		\node [style=vert] (18) at (5.5, 1) {};
		\node [style=vert] (19) at (8.5, 1) {};
		\node [style=vert] (20) at (4.75, 2) {};
		\node [style=vert] (21) at (9.25, 2) {};
		\node [style=vert] (22) at (4, 3) {};
		\node [style=vert] (23) at (10, 3) {};
		\node [style=vert] (24) at (7, 1) {};
		\node [style=vert] (25) at (6.25, 2) {};
		\node [style=vert] (26) at (7.75, 2) {};
		\node [style=vert] (27) at (5.5, 3) {};
		\node [style=vert] (28) at (8.5, 3) {};
		\node [style=vert] (29) at (7, 3) {};
		\node [style=none] (30) at (0, 3.5) {.};
		\node [style=none] (31) at (0, 3.75) {.};
		\node [style=none] (32) at (0, 4) {.};
		\node [style=none] (33) at (7, 3.5) {.};
		\node [style=none] (34) at (7, 3.75) {.};
		\node [style=none] (35) at (7, 4) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (0) to (1);
		\draw [style=blue] (9) to (1);
		\draw [style=red] (9) to (10);
		\draw [style=blue] (10) to (14);
		\draw [style=blue] (12) to (5);
		\draw [style=red] (5) to (3);
		\draw [style=blue] (13) to (11);
		\draw [style=red] (11) to (4);
		\draw [style=blue] (4) to (2);
		\draw [style=blue] (8) to (6);
		\draw [style=blue] (2) to (0);
		\draw [style=red] (9) to (2);
		\draw [style=blue] (11) to (9);
		\draw [style=red] (14) to (11);
		\draw [style=red] (13) to (6);
		\draw [style=blue] (6) to (4);
		\draw [style=red] (12) to (10);
		\draw [style=blue] (10) to (3);
		\draw [style=red] (3) to (1);
		\draw [style=red] (7) to (5);
		\draw [style=red] (15) to (16);
		\draw [style=red] (20) to (18);
		\draw [style=blue] (17) to (15);
		\draw [style=blue] (26) to (24);
		\draw [style=blue] (21) to (19);
		\draw [style=blue] (25) to (18);
		\draw [style=red] (18) to (16);
		\draw [style=red] (22) to (20);
		\draw [style=blue] (19) to (17);
		\draw [style=blue] (23) to (21);
		\draw [style=blue] (24) to (16);
		\draw [style=blue] (28) to (26);
		\draw [style=blue] (29) to (25);
		\draw [style=blue] (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/stern.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=vert] (0) at (0, -1) {};
		\node [style=vert] (1) at (-1, 0) {};
		\node [style=vert] (2) at (0, 0) {};
		\node [style=vert] (3) at (1, 0) {};
		\node [style=vert] (4) at (-1.5, 1) {};
		\node [style=vert] (5) at (-1, 1) {};
		\node [style=vert] (6) at (-0.5, 1) {};
		\node [style=vert] (7) at (0, 1) {};
		\node [style=vert] (8) at (0.5, 1) {};
		\node [style=vert] (9) at (1, 1) {};
		\node [style=vert] (10) at (1.5, 1) {};
		\node [style=none] (14) at (0, 2.25) {.};
		\node [style=none] (15) at (0, 2.5) {.};
		\node [style=none] (16) at (0, 2.75) {.};
		\node [style=vert] (17) at (-1.25, 2) {};
		\node [style=vert] (18) at (-1.75, 2) {};
		\node [style=vert] (19) at (-1.5, 2) {};
		\node [style=vert] (20) at (-1, 2) {};
		\node [style=vert] (21) at (-0.75, 2) {};
		\node [style=vert] (22) at (-0.5, 2) {};
		\node [style=vert] (23) at (-0.25, 2) {};
		\node [style=vert] (24) at (0, 2) {};
		\node [style=vert] (25) at (0.25, 2) {};
		\node [style=vert] (26) at (0.5, 2) {};
		\node [style=vert] (27) at (0.75, 2) {};
		\node [style=vert] (28) at (1, 2) {};
		\node [style=vert] (29) at (1.25, 2) {};
		\node [style=vert] (30) at (1.5, 2) {};
		\node [style=vert] (31) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (10);
		\draw (3) to (9);
		\draw (3) to (8);
		\draw (8) to (2);
		\draw (2) to (7);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5);
		\draw (1) to (4);
		\draw (18) to (4);
		\draw (19) to (4);
		\draw (17) to (4);
		\draw (17) to (5);
		\draw (20) to (5);
		\draw (21) to (5);
		\draw (21) to (6);
		\draw (22) to (6);
		\draw (23) to (6);
		\draw (23) to (7);
		\draw (24) to (7);
		\draw (25) to (7);
		\draw (25) to (8);
		\draw (26) to (8);
		\draw (27) to (8);
		\draw (27) to (9);
		\draw (28) to (9);
		\draw (29) to (9);
		\draw (29) to (10);
		\draw (30) to (10);
		\draw (31) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figure/tryoutjustforamusement.tex <==
\begin{tikzpicture}
  [every node/.style={},
  grow=up, % The tree grows upward
  level distance=15mm,
  sibling distance=30mm]

% Nodes
\node (epsilon) at (0,0) {e};
\node (a) at (-1.5,1) {a};
\node (b) at (0,1) {b};
\node (c) at (1.5,1) {c};
\node (aa) at (-2.5,2) {aa};
\node (ac) at (-0.5,2) {ac};
\node (bb) at (0.5,2) {bb};
\node (cc) at (2.5,2) {cc};
\node (shared) at (0,3) {shared}; % This is the shared node

% Paths
\draw (epsilon) -- (a);
\draw (epsilon) -- (b);
\draw (epsilon) -- (c);
\draw (a) -- (aa);
\draw (a) -- (ac);
\draw (b) -- (bb);
\draw (c) -- (cc);
\draw (aa) -- (shared);
\draw (cc) -- (shared); % Paths from two parents to the shared child

\end{tikzpicture}
